Implicit Assimilation of Sparse In Situ Data for Dense & Global Storm Surge Forecasting

Hurricanes and coastal floods are among the most disastrous natural hazards. Both are intimately related to storm surges, as their causes and effects, respectively. However, the short-term forecasting of storm surges has proven challenging, especially when targeting previously unseen locations or sites without tidal gauges. Furthermore, recent work improved short and medium-term weather forecasting but the handling of raw unassimilated data remains non-trivial. In this paper, we tackle both challenges and demonstrate that neural networks can implicitly assimilate sparse in situ tide gauge data with coarse ocean state reanalysis in order to forecast storm surges. We curate a global dataset to learn and validate the dense prediction of storm surges, building on preceding efforts. Other than prior work limited to known gauges, our approach extends to ungauged sites, paving the way for global storm surge forecasting.

==> Fig/exp_setup.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,381); %set diagram left start at 0, and has height of 381

%Shape: Polygon Curved [id:ds04042706462992718] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ] (46.34,86.52) .. controls (47.34,84.9) and (60.65,79.72) .. (62.32,79.72) .. controls (63.98,79.72) and (66.6,87.61) .. (66.98,89.44) .. controls (67.35,91.27) and (70.64,116.65) .. (68.97,118.59) .. controls (67.31,120.53) and (62.32,117.94) .. (61.65,119.23) .. controls (60.99,120.53) and (53.33,126.68) .. (52.67,125.06) .. controls (52,123.44) and (50.6,121.11) .. (49.67,116.64) .. controls (48.74,112.18) and (48.5,105.58) .. (48.67,102.72) .. controls (48.85,99.85) and (45.34,88.14) .. (46.34,86.52) -- cycle ;
%Shape: Polygon Curved [id:ds7703353776618984] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ] (46.68,50.9) .. controls (48.11,49.4) and (49,47.33) .. (52,47.66) .. controls (55,47.98) and (54.57,48.33) .. (54.88,47.27) .. controls (55.19,46.21) and (54.64,43.29) .. (55,43.12) .. controls (55.35,42.95) and (57.32,47.98) .. (57.32,51.87) .. controls (57.32,55.75) and (58.66,55.75) .. (58.32,58.67) .. controls (57.99,61.58) and (55.33,68.71) .. (53.66,68.39) .. controls (52,68.06) and (48.55,65.56) .. (46.68,62.23) .. controls (44.8,58.9) and (45.24,52.4) .. (46.68,50.9) -- cycle ;
%Curve Lines [id:da13021754390563522] 
\draw [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ]   (133.77,40.13) .. controls (119.43,36.8) and (95.43,42.47) .. (95.43,48.8) .. controls (95.43,55.13) and (113.16,68.25) .. (120.55,72.57) .. controls (127.94,76.88) and (128.67,104.11) .. (132,103.46) .. controls (135.33,102.81) and (156.82,90.06) .. (161.96,92.86) .. controls (167.11,95.65) and (159.08,119.29) .. (159.1,122.07) .. controls (159.12,124.84) and (183.74,123.21) .. (182.78,128.92) .. controls (181.82,134.63) and (179.06,140.22) .. (181.45,140.9) .. controls (183.84,141.58) and (202.75,122.44) .. (199.42,113.37) .. controls (196.09,104.31) and (217.06,105.28) .. (218.39,101.72) .. controls (219.72,98.15) and (187.69,93.07) .. (188.1,90.47) .. controls (188.51,87.86) and (212.22,84.32) .. (201.42,79.04) .. controls (190.62,73.77) and (181.45,74.19) .. (178.45,69.98) .. controls (175.46,65.77) and (179.99,65.29) .. (177.46,62.85) .. controls (174.92,60.42) and (156.05,58.27) .. (150.17,53.78) .. controls (144.28,49.29) and (140.57,50.13) .. (133.77,40.13) -- cycle ;
%Shape: Polygon Curved [id:ds058754076911435416] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ] (122.55,144.17) .. controls (124.52,143.02) and (171.8,137.37) .. (171.8,139.64) .. controls (171.8,141.9) and (169.64,146.15) .. (169.14,151.94) .. controls (168.63,157.74) and (169.42,166.63) .. (168.14,167.16) .. controls (166.95,167.66) and (162.96,165.98) .. (158.23,163.78) .. controls (157.87,163.61) and (157.52,163.45) .. (157.16,163.28) .. controls (151.96,160.84) and (149.25,158.96) .. (146.18,157.77) .. controls (143.11,156.59) and (136.24,156.17) .. (131.53,153.89) .. controls (126.82,151.6) and (120.58,145.32) .. (122.55,144.17) -- cycle ;
%Shape: Square [id:dp8619928343375745] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (94.4,52.6) -- (103.4,52.6) -- (103.4,61.6) -- (94.4,61.6) -- cycle ;
%Shape: Square [id:dp7805393993415093] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (116.88,73.57) -- (125.88,73.57) -- (125.88,82.57) -- (116.88,82.57) -- cycle ;
%Shape: Square [id:dp06901348140708641] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (154.63,88.86) -- (163.63,88.86) -- (163.63,97.86) -- (154.63,97.86) -- cycle ;
%Shape: Square [id:dp03485272759235536] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (156.63,115.86) -- (165.63,115.86) -- (165.63,124.86) -- (156.63,124.86) -- cycle ;
%Shape: Square [id:dp39080017679535173] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (162.8,139.64) -- (171.8,139.64) -- (171.8,148.64) -- (162.8,148.64) -- cycle ;
%Shape: Square [id:dp2963943663195847] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (52.65,119.23) -- (61.65,119.23) -- (61.65,128.23) -- (52.65,128.23) -- cycle ;
%Shape: Square [id:dp7251365884610583] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (64.65,107.23) -- (73.65,107.23) -- (73.65,116.23) -- (64.65,116.23) -- cycle ;
%Shape: Square [id:dp13132534356007697] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (44.17,98.22) -- (53.17,98.22) -- (53.17,107.22) -- (44.17,107.22) -- cycle ;
%Shape: Square [id:dp23178310851366635] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (122.53,144.89) -- (131.53,144.89) -- (131.53,153.89) -- (122.53,153.89) -- cycle ;
%Shape: Square [id:dp6205038447259348] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (214.89,98.22) -- (223.89,98.22) -- (223.89,107.22) -- (214.89,107.22) -- cycle ;
%Shape: Square [id:dp9535062693027643] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (192.49,125.42) -- (201.49,125.42) -- (201.49,134.42) -- (192.49,134.42) -- cycle ;
%Shape: Square [id:dp2662557581948637] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (185.29,69.42) -- (194.29,69.42) -- (194.29,78.42) -- (185.29,78.42) -- cycle ;
%Shape: Square [id:dp11230035710881947] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (42.09,51.82) -- (51.09,51.82) -- (51.09,60.82) -- (42.09,60.82) -- cycle ;
%Shape: Square [id:dp10665729821478309] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (53.66,59.39) -- (62.66,59.39) -- (62.66,68.39) -- (53.66,68.39) -- cycle ;
%Shape: Square [id:dp27157643551681065] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (142.17,45.78) -- (151.17,45.78) -- (151.17,54.78) -- (142.17,54.78) -- cycle ;
%Shape: Square [id:dp1404561387592873] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (163.77,56.18) -- (172.77,56.18) -- (172.77,65.18) -- (163.77,65.18) -- cycle ;
%Shape: Circle [id:dp3533886950562759] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (54.08,46.47) .. controls (54.08,43.87) and (56.18,41.77) .. (58.78,41.77) .. controls (61.37,41.77) and (63.48,43.87) .. (63.48,46.47) .. controls (63.48,49.07) and (61.37,51.17) .. (58.78,51.17) .. controls (56.18,51.17) and (54.08,49.07) .. (54.08,46.47) -- cycle ;
%Shape: Circle [id:dp26196732864484407] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (61.48,93.34) .. controls (61.48,90.74) and (63.58,88.64) .. (66.18,88.64) .. controls (68.77,88.64) and (70.88,90.74) .. (70.88,93.34) .. controls (70.88,95.93) and (68.77,98.04) .. (66.18,98.04) .. controls (63.58,98.04) and (61.48,95.93) .. (61.48,93.34) -- cycle ;
%Shape: Circle [id:dp6293530131127898] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (156.36,162.48) .. controls (156.36,159.88) and (158.46,157.78) .. (161.06,157.78) .. controls (163.65,157.78) and (165.76,159.88) .. (165.76,162.48) .. controls (165.76,165.07) and (163.65,167.18) .. (161.06,167.18) .. controls (158.46,167.18) and (156.36,165.07) .. (156.36,162.48) -- cycle ;
%Shape: Circle [id:dp1038441623549875] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (190.89,86.34) .. controls (190.89,83.75) and (193,81.64) .. (195.59,81.64) .. controls (198.19,81.64) and (200.29,83.75) .. (200.29,86.34) .. controls (200.29,88.94) and (198.19,91.04) .. (195.59,91.04) .. controls (193,91.04) and (190.89,88.94) .. (190.89,86.34) -- cycle ;
%Shape: Circle [id:dp010134306301013307] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (101.96,64.08) .. controls (101.96,61.48) and (104.06,59.38) .. (106.66,59.38) .. controls (109.25,59.38) and (111.36,61.48) .. (111.36,64.08) .. controls (111.36,66.67) and (109.25,68.78) .. (106.66,68.78) .. controls (104.06,68.78) and (101.96,66.67) .. (101.96,64.08) -- cycle ;
%Shape: Circle [id:dp5817304313567007] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (127.3,103.46) .. controls (127.3,100.86) and (129.4,98.76) .. (132,98.76) .. controls (134.6,98.76) and (136.7,100.86) .. (136.7,103.46) .. controls (136.7,106.06) and (134.6,108.16) .. (132,108.16) .. controls (129.4,108.16) and (127.3,106.06) .. (127.3,103.46) -- cycle ;
%Shape: Circle [id:dp9486370555492536] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (178.28,133.82) .. controls (178.28,131.22) and (180.38,129.12) .. (182.98,129.12) .. controls (185.58,129.12) and (187.68,131.22) .. (187.68,133.82) .. controls (187.68,136.42) and (185.58,138.52) .. (182.98,138.52) .. controls (180.38,138.52) and (178.28,136.42) .. (178.28,133.82) -- cycle ;
%Shape: Circle [id:dp863773075437404] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (107.41,42.09) .. controls (107.41,39.49) and (109.52,37.39) .. (112.11,37.39) .. controls (114.71,37.39) and (116.81,39.49) .. (116.81,42.09) .. controls (116.81,44.68) and (114.71,46.79) .. (112.11,46.79) .. controls (109.52,46.79) and (107.41,44.68) .. (107.41,42.09) -- cycle ;
%Shape: Circle [id:dp1544187108487476] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (153.48,57.82) .. controls (153.48,55.22) and (155.58,53.12) .. (158.18,53.12) .. controls (160.78,53.12) and (162.88,55.22) .. (162.88,57.82) .. controls (162.88,60.42) and (160.78,62.52) .. (158.18,62.52) .. controls (155.58,62.52) and (153.48,60.42) .. (153.48,57.82) -- cycle ;
%Shape: Rectangle [id:dp29224558941337864] 
\draw   (32,31.4) -- (232,31.4) -- (232,175.52) -- (32,175.52) -- cycle ;
%Shape: Circle [id:dp5080777328806794] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (277.6,294.26) .. controls (277.6,291.66) and (279.7,289.56) .. (282.3,289.56) .. controls (284.9,289.56) and (287,291.66) .. (287,294.26) .. controls (287,296.85) and (284.9,298.96) .. (282.3,298.96) .. controls (279.7,298.96) and (277.6,296.85) .. (277.6,294.26) -- cycle ;
%Shape: Rectangle [id:dp4695821671154621] 
\draw   (272.4,261.4) -- (396.73,261.4) -- (396.73,305.8) -- (272.4,305.8) -- cycle ;
%Shape: Square [id:dp6913346054545051] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (277.69,267.82) -- (286.69,267.82) -- (286.69,276.82) -- (277.69,276.82) -- cycle ;
%Shape: Polygon Curved [id:ds555789808121939] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ] (266.34,156.52) .. controls (267.34,154.9) and (280.65,149.72) .. (282.32,149.72) .. controls (283.98,149.72) and (286.6,157.61) .. (286.98,159.44) .. controls (287.35,161.27) and (290.64,186.65) .. (288.97,188.59) .. controls (287.31,190.53) and (282.32,187.94) .. (281.65,189.23) .. controls (280.99,190.53) and (273.33,196.68) .. (272.67,195.06) .. controls (272,193.44) and (270.6,191.11) .. (269.67,186.64) .. controls (268.74,182.18) and (268.5,175.58) .. (268.67,172.72) .. controls (268.85,169.85) and (265.34,158.14) .. (266.34,156.52) -- cycle ;
%Shape: Polygon Curved [id:ds05208103987001955] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ] (266.68,120.9) .. controls (268.11,119.4) and (269,117.33) .. (272,117.66) .. controls (275,117.98) and (274.57,118.33) .. (274.88,117.27) .. controls (275.19,116.21) and (274.64,113.29) .. (275,113.12) .. controls (275.35,112.95) and (277.32,117.98) .. (277.32,121.87) .. controls (277.32,125.75) and (278.66,125.75) .. (278.32,128.67) .. controls (277.99,131.58) and (275.33,138.71) .. (273.66,138.39) .. controls (272,138.06) and (268.55,135.56) .. (266.68,132.23) .. controls (264.8,128.9) and (265.24,122.4) .. (266.68,120.9) -- cycle ;
%Curve Lines [id:da2822239152783468] 
\draw [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ]   (353.77,110.13) .. controls (339.43,106.8) and (315.43,112.47) .. (315.43,118.8) .. controls (315.43,125.13) and (333.16,138.25) .. (340.55,142.57) .. controls (347.94,146.88) and (348.67,174.11) .. (352,173.46) .. controls (355.33,172.81) and (376.82,160.06) .. (381.96,162.86) .. controls (387.11,165.65) and (379.08,189.29) .. (379.1,192.07) .. controls (379.12,194.84) and (403.74,193.21) .. (402.78,198.92) .. controls (401.82,204.63) and (399.06,210.22) .. (401.45,210.9) .. controls (403.84,211.58) and (422.75,192.44) .. (419.42,183.37) .. controls (416.09,174.31) and (437.06,175.28) .. (438.39,171.72) .. controls (439.72,168.15) and (407.69,163.07) .. (408.1,160.47) .. controls (408.51,157.86) and (432.22,154.32) .. (421.42,149.04) .. controls (410.62,143.77) and (401.45,144.19) .. (398.45,139.98) .. controls (395.46,135.77) and (399.99,135.29) .. (397.46,132.85) .. controls (394.92,130.42) and (376.05,128.27) .. (370.17,123.78) .. controls (364.28,119.29) and (360.57,120.13) .. (353.77,110.13) -- cycle ;
%Shape: Polygon Curved [id:ds3916739379899472] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ] (342.55,214.17) .. controls (344.52,213.02) and (391.8,207.37) .. (391.8,209.64) .. controls (391.8,211.9) and (389.64,216.15) .. (389.14,221.94) .. controls (388.63,227.74) and (389.42,236.63) .. (388.14,237.16) .. controls (386.95,237.66) and (382.96,235.98) .. (378.23,233.78) .. controls (377.87,233.61) and (377.52,233.45) .. (377.16,233.28) .. controls (371.96,230.84) and (369.25,228.96) .. (366.18,227.77) .. controls (363.11,226.59) and (356.24,226.17) .. (351.53,223.89) .. controls (346.82,221.6) and (340.58,215.32) .. (342.55,214.17) -- cycle ;
%Shape: Circle [id:dp38829507745661274] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (274.08,116.47) .. controls (274.08,113.87) and (276.18,111.77) .. (278.78,111.77) .. controls (281.37,111.77) and (283.48,113.87) .. (283.48,116.47) .. controls (283.48,119.07) and (281.37,121.17) .. (278.78,121.17) .. controls (276.18,121.17) and (274.08,119.07) .. (274.08,116.47) -- cycle ;
%Shape: Circle [id:dp8378097203498116] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (281.48,163.34) .. controls (281.48,160.74) and (283.58,158.64) .. (286.18,158.64) .. controls (288.77,158.64) and (290.88,160.74) .. (290.88,163.34) .. controls (290.88,165.93) and (288.77,168.04) .. (286.18,168.04) .. controls (283.58,168.04) and (281.48,165.93) .. (281.48,163.34) -- cycle ;
%Shape: Circle [id:dp7182465804556022] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (376.36,232.48) .. controls (376.36,229.88) and (378.46,227.78) .. (381.06,227.78) .. controls (383.65,227.78) and (385.76,229.88) .. (385.76,232.48) .. controls (385.76,235.07) and (383.65,237.18) .. (381.06,237.18) .. controls (378.46,237.18) and (376.36,235.07) .. (376.36,232.48) -- cycle ;
%Shape: Circle [id:dp7400686577032323] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (410.89,156.34) .. controls (410.89,153.75) and (413,151.64) .. (415.59,151.64) .. controls (418.19,151.64) and (420.29,153.75) .. (420.29,156.34) .. controls (420.29,158.94) and (418.19,161.04) .. (415.59,161.04) .. controls (413,161.04) and (410.89,158.94) .. (410.89,156.34) -- cycle ;
%Shape: Circle [id:dp31597082050815883] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (321.96,134.08) .. controls (321.96,131.48) and (324.06,129.38) .. (326.66,129.38) .. controls (329.25,129.38) and (331.36,131.48) .. (331.36,134.08) .. controls (331.36,136.67) and (329.25,138.78) .. (326.66,138.78) .. controls (324.06,138.78) and (321.96,136.67) .. (321.96,134.08) -- cycle ;
%Shape: Circle [id:dp9020314270122451] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (347.3,173.46) .. controls (347.3,170.86) and (349.4,168.76) .. (352,168.76) .. controls (354.6,168.76) and (356.7,170.86) .. (356.7,173.46) .. controls (356.7,176.06) and (354.6,178.16) .. (352,178.16) .. controls (349.4,178.16) and (347.3,176.06) .. (347.3,173.46) -- cycle ;
%Shape: Circle [id:dp8264166589809698] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (398.28,203.82) .. controls (398.28,201.22) and (400.38,199.12) .. (402.98,199.12) .. controls (405.58,199.12) and (407.68,201.22) .. (407.68,203.82) .. controls (407.68,206.42) and (405.58,208.52) .. (402.98,208.52) .. controls (400.38,208.52) and (398.28,206.42) .. (398.28,203.82) -- cycle ;
%Shape: Circle [id:dp40559438740923026] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (327.41,112.09) .. controls (327.41,109.49) and (329.52,107.39) .. (332.11,107.39) .. controls (334.71,107.39) and (336.81,109.49) .. (336.81,112.09) .. controls (336.81,114.68) and (334.71,116.79) .. (332.11,116.79) .. controls (329.52,116.79) and (327.41,114.68) .. (327.41,112.09) -- cycle ;
%Shape: Circle [id:dp3776714601159197] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (373.48,127.82) .. controls (373.48,125.22) and (375.58,123.12) .. (378.18,123.12) .. controls (380.78,123.12) and (382.88,125.22) .. (382.88,127.82) .. controls (382.88,130.42) and (380.78,132.52) .. (378.18,132.52) .. controls (375.58,132.52) and (373.48,130.42) .. (373.48,127.82) -- cycle ;
%Shape: Rectangle [id:dp852963192915603] 
\draw   (252,101.4) -- (452,101.4) -- (452,245.52) -- (252,245.52) -- cycle ;
%Shape: Polygon Curved [id:ds38700193430773266] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ] (46.34,246.52) .. controls (47.34,244.9) and (60.65,239.72) .. (62.32,239.72) .. controls (63.98,239.72) and (66.6,247.61) .. (66.98,249.44) .. controls (67.35,251.27) and (70.64,276.65) .. (68.97,278.59) .. controls (67.31,280.53) and (62.32,277.94) .. (61.65,279.23) .. controls (60.99,280.53) and (53.33,286.68) .. (52.67,285.06) .. controls (52,283.44) and (50.6,281.11) .. (49.67,276.64) .. controls (48.74,272.18) and (48.5,265.58) .. (48.67,262.72) .. controls (48.85,259.85) and (45.34,248.14) .. (46.34,246.52) -- cycle ;
%Shape: Polygon Curved [id:ds488434963536724] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ] (46.68,210.9) .. controls (48.11,209.4) and (49,207.33) .. (52,207.66) .. controls (55,207.98) and (54.57,208.33) .. (54.88,207.27) .. controls (55.19,206.21) and (54.64,203.29) .. (55,203.12) .. controls (55.35,202.95) and (57.32,207.98) .. (57.32,211.87) .. controls (57.32,215.75) and (58.66,215.75) .. (58.32,218.67) .. controls (57.99,221.58) and (55.33,228.71) .. (53.66,228.39) .. controls (52,228.06) and (48.55,225.56) .. (46.68,222.23) .. controls (44.8,218.9) and (45.24,212.4) .. (46.68,210.9) -- cycle ;
%Curve Lines [id:da5473252022731276] 
\draw [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ]   (133.77,200.13) .. controls (119.43,196.8) and (95.43,202.47) .. (95.43,208.8) .. controls (95.43,215.13) and (113.16,228.25) .. (120.55,232.57) .. controls (127.94,236.88) and (128.67,264.11) .. (132,263.46) .. controls (135.33,262.81) and (156.82,250.06) .. (161.96,252.86) .. controls (167.11,255.65) and (159.08,279.29) .. (159.1,282.07) .. controls (159.12,284.84) and (183.74,283.21) .. (182.78,288.92) .. controls (181.82,294.63) and (179.06,300.22) .. (181.45,300.9) .. controls (183.84,301.58) and (202.75,282.44) .. (199.42,273.37) .. controls (196.09,264.31) and (217.06,265.28) .. (218.39,261.72) .. controls (219.72,258.15) and (187.69,253.07) .. (188.1,250.47) .. controls (188.51,247.86) and (212.22,244.32) .. (201.42,239.04) .. controls (190.62,233.77) and (181.45,234.19) .. (178.45,229.98) .. controls (175.46,225.77) and (179.99,225.29) .. (177.46,222.85) .. controls (174.92,220.42) and (156.05,218.27) .. (150.17,213.78) .. controls (144.28,209.29) and (140.57,210.13) .. (133.77,200.13) -- cycle ;
%Shape: Polygon Curved [id:ds09326838281325411] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ] (122.55,304.17) .. controls (124.52,303.02) and (171.8,297.37) .. (171.8,299.64) .. controls (171.8,301.9) and (169.64,306.15) .. (169.14,311.94) .. controls (168.63,317.74) and (169.42,326.63) .. (168.14,327.16) .. controls (166.95,327.66) and (162.96,325.98) .. (158.23,323.78) .. controls (157.87,323.61) and (157.52,323.45) .. (157.16,323.28) .. controls (151.96,320.84) and (149.25,318.96) .. (146.18,317.77) .. controls (143.11,316.59) and (136.24,316.17) .. (131.53,313.89) .. controls (126.82,311.6) and (120.58,305.32) .. (122.55,304.17) -- cycle ;
%Shape: Square [id:dp036899396479598945] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (94.4,212.6) -- (103.4,212.6) -- (103.4,221.6) -- (94.4,221.6) -- cycle ;
%Shape: Square [id:dp1538644106803262] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (116.88,233.57) -- (125.88,233.57) -- (125.88,242.57) -- (116.88,242.57) -- cycle ;
%Shape: Square [id:dp5533262061495283] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (154.63,248.86) -- (163.63,248.86) -- (163.63,257.86) -- (154.63,257.86) -- cycle ;
%Shape: Square [id:dp7955178475862872] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (156.63,275.86) -- (165.63,275.86) -- (165.63,284.86) -- (156.63,284.86) -- cycle ;
%Shape: Square [id:dp8291450227902541] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (162.8,299.64) -- (171.8,299.64) -- (171.8,308.64) -- (162.8,308.64) -- cycle ;
%Shape: Square [id:dp2221839609643752] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (52.65,279.23) -- (61.65,279.23) -- (61.65,288.23) -- (52.65,288.23) -- cycle ;
%Shape: Square [id:dp8767303288091537] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (64.65,267.23) -- (73.65,267.23) -- (73.65,276.23) -- (64.65,276.23) -- cycle ;
%Shape: Square [id:dp98835291228298] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (44.17,258.22) -- (53.17,258.22) -- (53.17,267.22) -- (44.17,267.22) -- cycle ;
%Shape: Square [id:dp08763552229097193] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (122.53,304.89) -- (131.53,304.89) -- (131.53,313.89) -- (122.53,313.89) -- cycle ;
%Shape: Square [id:dp3843113822107751] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (214.89,258.22) -- (223.89,258.22) -- (223.89,267.22) -- (214.89,267.22) -- cycle ;
%Shape: Square [id:dp07928363991714948] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (192.49,285.42) -- (201.49,285.42) -- (201.49,294.42) -- (192.49,294.42) -- cycle ;
%Shape: Square [id:dp02358155703517273] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (185.29,229.42) -- (194.29,229.42) -- (194.29,238.42) -- (185.29,238.42) -- cycle ;
%Shape: Square [id:dp3755989607413417] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (42.09,211.82) -- (51.09,211.82) -- (51.09,220.82) -- (42.09,220.82) -- cycle ;
%Shape: Square [id:dp4922084920970293] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (53.66,219.39) -- (62.66,219.39) -- (62.66,228.39) -- (53.66,228.39) -- cycle ;
%Shape: Square [id:dp6208496693692414] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (142.17,205.78) -- (151.17,205.78) -- (151.17,214.78) -- (142.17,214.78) -- cycle ;
%Shape: Square [id:dp43145794352510647] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (163.77,216.18) -- (172.77,216.18) -- (172.77,225.18) -- (163.77,225.18) -- cycle ;
%Shape: Rectangle [id:dp06925210352241251] 
\draw   (32,191.4) -- (232,191.4) -- (232,335.52) -- (32,335.52) -- cycle ;
%Curve Lines [id:da3306878294212463] 
\draw [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=0.5 ][line width=1.5]    (98.07,283.38) .. controls (97.94,284.09) and (93.37,279.18) .. (96.9,275.24) .. controls (100.43,271.3) and (117.77,273.14) .. (115.12,282.59) .. controls (112.48,292.04) and (95.65,293.28) .. (88.96,287.31) .. controls (82.28,281.34) and (85.06,272.21) .. (88.56,269.39) .. controls (92.07,266.56) and (106.85,261.86) .. (122.35,267.26) ;
%Shape: Boxed Bezier Curve [id:dp4655899672065422] 
\draw [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=0.5 ][line width=1.5]    (107.7,277.61) .. controls (107.83,276.89) and (112.4,281.81) .. (108.87,285.74) .. controls (105.35,289.68) and (88.01,287.84) .. (90.65,278.39) .. controls (93.3,268.94) and (110.13,267.7) .. (116.81,273.67) .. controls (123.49,279.64) and (120.72,288.78) .. (117.21,291.6) .. controls (113.71,294.42) and (98.92,299.13) .. (83.42,293.72) ;

%Curve Lines [id:da05219821817574943] 
\draw [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=0.5 ][line width=1.5]    (97.07,122.38) .. controls (96.94,123.09) and (92.37,118.18) .. (95.9,114.24) .. controls (99.43,110.3) and (116.77,112.14) .. (114.12,121.59) .. controls (111.48,131.04) and (94.65,132.28) .. (87.96,126.31) .. controls (81.28,120.34) and (84.06,111.21) .. (87.56,108.39) .. controls (91.07,105.56) and (105.85,100.86) .. (121.35,106.26) ;
%Shape: Boxed Bezier Curve [id:dp044320762840582395] 
\draw [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=0.5 ][line width=1.5]    (106.7,116.61) .. controls (106.83,115.89) and (111.4,120.81) .. (107.87,124.74) .. controls (104.35,128.68) and (87.01,126.84) .. (89.65,117.39) .. controls (92.3,107.94) and (109.13,106.7) .. (115.81,112.67) .. controls (122.49,118.64) and (119.72,127.78) .. (116.21,130.6) .. controls (112.71,133.42) and (97.92,138.13) .. (82.42,132.72) ;

%Curve Lines [id:da9032308604670356] 
\draw [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=0.5 ][line width=1.5]    (316.07,191.38) .. controls (315.94,192.09) and (311.37,187.18) .. (314.9,183.24) .. controls (318.43,179.3) and (335.77,181.14) .. (333.12,190.59) .. controls (330.48,200.04) and (313.65,201.28) .. (306.96,195.31) .. controls (300.28,189.34) and (303.06,180.21) .. (306.56,177.39) .. controls (310.07,174.56) and (324.85,169.86) .. (340.35,175.26) ;
%Shape: Boxed Bezier Curve [id:dp02146795795088674] 
\draw [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=0.5 ][line width=1.5]    (325.7,185.61) .. controls (325.83,184.89) and (330.4,189.81) .. (326.87,193.74) .. controls (323.35,197.68) and (306.01,195.84) .. (308.65,186.39) .. controls (311.3,176.94) and (328.13,175.7) .. (334.81,181.67) .. controls (341.49,187.64) and (338.72,196.78) .. (335.21,199.6) .. controls (331.71,202.42) and (316.92,207.13) .. (301.42,201.72) ;


% Text Node
\draw (86.4,10.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Input gauges};
% Text Node
\draw (303,84.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Evaluation gauges};
% Text Node
\draw (298.4,266.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Context gauges};
% Text Node
\draw (298.4,287) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Holdout gauges};
% Text Node
\draw (9.6,308) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-270] [align=left] {b) Densification};
% Text Node
\draw (9.6,144.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-270] [align=left] {a) Hyperlocal};


\end{tikzpicture}

==> Fig/exp_setup_backup_italy.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,333); %set diagram left start at 0, and has height of 333

%Curve Lines [id:da4288894895519395] 
\draw [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ]   (354.44,97.24) .. controls (330.04,97.24) and (296.04,97.24) .. (294.24,97.04) .. controls (292.44,96.84) and (329.76,133.65) .. (337.15,137.97) .. controls (344.54,142.28) and (354.79,144.44) .. (358.12,143.8) .. controls (361.44,143.15) and (373.42,155.46) .. (378.56,158.26) .. controls (383.71,161.05) and (400.03,177.29) .. (400.05,180.07) .. controls (400.06,182.85) and (400.34,188.61) .. (399.38,194.32) .. controls (398.42,200.03) and (395.66,205.62) .. (398.05,206.3) .. controls (400.44,206.98) and (419.35,187.84) .. (416.02,178.77) .. controls (412.69,169.71) and (408.7,173.92) .. (410.03,170.35) .. controls (411.36,166.79) and (412.24,159.88) .. (417.35,158.05) .. controls (422.46,156.22) and (424.33,157.37) .. (427.67,159.67) .. controls (431,161.96) and (434.18,167) .. (434.99,167.12) .. controls (435.8,167.23) and (437.24,160.98) .. (437.65,158.37) .. controls (438.06,155.77) and (428.82,149.72) .. (418.02,144.44) .. controls (407.22,139.17) and (398.05,139.59) .. (395.05,135.38) .. controls (392.06,131.17) and (396.59,130.69) .. (394.06,128.25) .. controls (391.52,125.82) and (372.65,123.67) .. (366.77,119.18) .. controls (360.88,114.69) and (361.24,107.24) .. (354.44,97.24) -- cycle ;
%Shape: Polygon Curved [id:ds3245220886246125] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ] (262.94,151.92) .. controls (263.94,150.3) and (277.25,145.12) .. (278.92,145.12) .. controls (280.58,145.12) and (283.2,153.01) .. (283.58,154.84) .. controls (283.95,156.67) and (287.24,182.05) .. (285.57,183.99) .. controls (283.91,185.93) and (278.92,183.34) .. (278.25,184.63) .. controls (277.59,185.93) and (269.93,192.08) .. (269.27,190.46) .. controls (268.6,188.84) and (267.2,186.51) .. (266.27,182.04) .. controls (265.34,177.58) and (265.1,170.98) .. (265.27,168.12) .. controls (265.45,165.25) and (261.94,153.54) .. (262.94,151.92) -- cycle ;
%Shape: Polygon Curved [id:ds8456891657103256] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ] (339.15,209.57) .. controls (341.12,208.42) and (388.4,202.77) .. (388.4,205.04) .. controls (388.4,207.3) and (386.24,211.55) .. (385.74,217.34) .. controls (385.23,223.14) and (386.02,232.03) .. (384.74,232.56) .. controls (383.46,233.1) and (378.95,231.11) .. (373.76,228.68) .. controls (368.56,226.24) and (365.85,224.36) .. (362.78,223.17) .. controls (359.71,221.99) and (352.84,221.57) .. (348.13,219.29) .. controls (343.42,217) and (337.18,210.72) .. (339.15,209.57) -- cycle ;
%Shape: Polygon Curved [id:ds969232970592369] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ] (263.28,116.3) .. controls (264.71,114.8) and (265.6,112.73) .. (268.6,113.06) .. controls (271.6,113.38) and (271.17,113.73) .. (271.48,112.67) .. controls (271.79,111.61) and (271.24,108.69) .. (271.6,108.52) .. controls (271.95,108.35) and (273.92,113.38) .. (273.92,117.27) .. controls (273.92,121.15) and (275.26,121.15) .. (274.92,124.07) .. controls (274.59,126.98) and (271.93,134.11) .. (270.26,133.79) .. controls (268.6,133.46) and (265.15,130.96) .. (263.28,127.63) .. controls (261.4,124.3) and (261.84,117.8) .. (263.28,116.3) -- cycle ;
%Shape: Polygon Curved [id:ds6255396276988359] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ] (38.94,78.72) .. controls (39.94,77.1) and (53.25,71.92) .. (54.92,71.92) .. controls (56.58,71.92) and (59.2,79.81) .. (59.58,81.64) .. controls (59.95,83.47) and (63.24,108.85) .. (61.57,110.79) .. controls (59.91,112.73) and (54.92,110.14) .. (54.25,111.43) .. controls (53.59,112.73) and (45.93,118.88) .. (45.27,117.26) .. controls (44.6,115.64) and (43.2,113.31) .. (42.27,108.84) .. controls (41.34,104.38) and (41.1,97.78) .. (41.27,94.92) .. controls (41.45,92.05) and (37.94,80.34) .. (38.94,78.72) -- cycle ;
%Shape: Polygon Curved [id:ds8434505981557159] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ] (39.28,43.1) .. controls (40.71,41.6) and (41.6,39.53) .. (44.6,39.86) .. controls (47.6,40.18) and (47.17,40.53) .. (47.48,39.47) .. controls (47.79,38.41) and (47.24,35.49) .. (47.6,35.32) .. controls (47.95,35.15) and (49.92,40.18) .. (49.92,44.07) .. controls (49.92,47.95) and (51.26,47.95) .. (50.92,50.87) .. controls (50.59,53.78) and (47.93,60.91) .. (46.26,60.59) .. controls (44.6,60.26) and (41.15,57.76) .. (39.28,54.43) .. controls (37.4,51.1) and (37.84,44.6) .. (39.28,43.1) -- cycle ;
%Curve Lines [id:da052470777233884824] 
\draw [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ]   (130.44,24.04) .. controls (106.04,24.04) and (72.04,24.04) .. (70.24,23.84) .. controls (68.44,23.64) and (105.76,60.45) .. (113.15,64.77) .. controls (120.54,69.08) and (130.79,71.24) .. (134.12,70.6) .. controls (137.44,69.95) and (149.42,82.26) .. (154.56,85.06) .. controls (159.71,87.85) and (176.03,104.09) .. (176.05,106.87) .. controls (176.06,109.65) and (176.34,115.41) .. (175.38,121.12) .. controls (174.42,126.83) and (171.66,132.42) .. (174.05,133.1) .. controls (176.44,133.78) and (195.35,114.64) .. (192.02,105.57) .. controls (188.69,96.51) and (184.7,100.72) .. (186.03,97.15) .. controls (187.36,93.59) and (188.24,86.68) .. (193.35,84.85) .. controls (198.46,83.02) and (200.33,84.17) .. (203.67,86.47) .. controls (207,88.76) and (210.18,93.8) .. (210.99,93.92) .. controls (211.8,94.03) and (213.24,87.78) .. (213.65,85.17) .. controls (214.06,82.57) and (204.82,76.52) .. (194.02,71.24) .. controls (183.22,65.97) and (174.05,66.39) .. (171.05,62.18) .. controls (168.06,57.97) and (172.59,57.49) .. (170.06,55.05) .. controls (167.52,52.62) and (148.65,50.47) .. (142.77,45.98) .. controls (136.88,41.49) and (137.24,34.04) .. (130.44,24.04) -- cycle ;
%Shape: Polygon Curved [id:ds09619208701355575] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ] (115.15,136.37) .. controls (117.12,135.22) and (164.4,129.57) .. (164.4,131.84) .. controls (164.4,134.1) and (162.24,138.35) .. (161.74,144.14) .. controls (161.23,149.94) and (162.02,158.83) .. (160.74,159.36) .. controls (159.55,159.86) and (155.56,158.18) .. (150.83,155.98) .. controls (150.47,155.81) and (150.12,155.65) .. (149.76,155.48) .. controls (144.56,153.04) and (141.85,151.16) .. (138.78,149.97) .. controls (135.71,148.79) and (128.84,148.37) .. (124.13,146.09) .. controls (119.42,143.8) and (113.18,137.52) .. (115.15,136.37) -- cycle ;
%Shape: Rectangle [id:dp6488025141318958] 
\draw   (24.6,181.6) -- (224.6,181.6) -- (224.6,325.72) -- (24.6,325.72) -- cycle ;
%Curve Lines [id:da15637267621689643] 
\draw [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ]   (130.44,182.04) .. controls (106.04,182.04) and (72.04,182.04) .. (70.24,181.84) .. controls (68.44,181.64) and (105.76,218.45) .. (113.15,222.77) .. controls (120.54,227.08) and (130.79,229.24) .. (134.12,228.6) .. controls (137.44,227.95) and (149.42,240.26) .. (154.56,243.06) .. controls (159.71,245.85) and (176.03,262.09) .. (176.05,264.87) .. controls (176.06,267.65) and (176.34,273.41) .. (175.38,279.12) .. controls (174.42,284.83) and (171.66,290.42) .. (174.05,291.1) .. controls (176.44,291.78) and (195.35,272.64) .. (192.02,263.57) .. controls (188.69,254.51) and (184.7,258.72) .. (186.03,255.15) .. controls (187.36,251.59) and (188.24,244.68) .. (193.35,242.85) .. controls (198.46,241.02) and (200.33,242.17) .. (203.67,244.47) .. controls (207,246.76) and (210.18,251.8) .. (210.99,251.92) .. controls (211.8,252.03) and (213.24,245.78) .. (213.65,243.17) .. controls (214.06,240.57) and (204.82,234.52) .. (194.02,229.24) .. controls (183.22,223.97) and (174.05,224.39) .. (171.05,220.18) .. controls (168.06,215.97) and (172.59,215.49) .. (170.06,213.05) .. controls (167.52,210.62) and (148.65,208.47) .. (142.77,203.98) .. controls (136.88,199.49) and (137.24,192.04) .. (130.44,182.04) -- cycle ;
%Shape: Polygon Curved [id:ds12848719161990796] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ] (38.94,236.72) .. controls (39.94,235.1) and (53.25,229.92) .. (54.92,229.92) .. controls (56.58,229.92) and (59.2,237.81) .. (59.58,239.64) .. controls (59.95,241.47) and (63.24,266.85) .. (61.57,268.79) .. controls (59.91,270.73) and (54.92,268.14) .. (54.25,269.43) .. controls (53.59,270.73) and (45.93,276.88) .. (45.27,275.26) .. controls (44.6,273.64) and (43.2,271.31) .. (42.27,266.84) .. controls (41.34,262.38) and (41.1,255.78) .. (41.27,252.92) .. controls (41.45,250.05) and (37.94,238.34) .. (38.94,236.72) -- cycle ;
%Shape: Polygon Curved [id:ds5856521860728932] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ] (115.15,294.37) .. controls (117.12,293.22) and (164.4,287.57) .. (164.4,289.84) .. controls (164.4,292.1) and (162.24,296.35) .. (161.74,302.14) .. controls (161.23,307.94) and (162.02,316.83) .. (160.74,317.36) .. controls (159.46,317.9) and (154.95,315.91) .. (149.76,313.48) .. controls (144.56,311.04) and (141.85,309.16) .. (138.78,307.97) .. controls (135.71,306.79) and (128.84,306.37) .. (124.13,304.09) .. controls (119.42,301.8) and (113.18,295.52) .. (115.15,294.37) -- cycle ;
%Shape: Polygon Curved [id:ds5124283541681385] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 164; blue, 132 }  ,fill opacity=0.29 ] (39.28,201.1) .. controls (40.71,199.6) and (41.6,197.53) .. (44.6,197.86) .. controls (47.6,198.18) and (47.17,198.53) .. (47.48,197.47) .. controls (47.79,196.41) and (47.24,193.49) .. (47.6,193.32) .. controls (47.95,193.15) and (49.92,198.18) .. (49.92,202.07) .. controls (49.92,205.95) and (51.26,205.95) .. (50.92,208.87) .. controls (50.59,211.78) and (47.93,218.91) .. (46.26,218.59) .. controls (44.6,218.26) and (41.15,215.76) .. (39.28,212.43) .. controls (37.4,209.1) and (37.84,202.6) .. (39.28,201.1) -- cycle ;
%Shape: Circle [id:dp37281238789600524] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (270.68,111.67) .. controls (270.68,109.07) and (272.78,106.97) .. (275.38,106.97) .. controls (277.97,106.97) and (280.08,109.07) .. (280.08,111.67) .. controls (280.08,114.27) and (277.97,116.37) .. (275.38,116.37) .. controls (272.78,116.37) and (270.68,114.27) .. (270.68,111.67) -- cycle ;
%Shape: Square [id:dp904104264008037] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (87,44.8) -- (96,44.8) -- (96,53.8) -- (87,53.8) -- cycle ;
%Shape: Square [id:dp13451613063545897] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (114.15,65.77) -- (123.15,65.77) -- (123.15,74.77) -- (114.15,74.77) -- cycle ;
%Shape: Square [id:dp03700718860984642] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (146.56,77.06) -- (155.56,77.06) -- (155.56,86.06) -- (146.56,86.06) -- cycle ;
%Shape: Square [id:dp4131049229031356] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (166.56,97.06) -- (175.56,97.06) -- (175.56,106.06) -- (166.56,106.06) -- cycle ;
%Shape: Square [id:dp12032573723237472] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (155.4,131.84) -- (164.4,131.84) -- (164.4,140.84) -- (155.4,140.84) -- cycle ;
%Shape: Square [id:dp10633782436244221] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (45.25,111.43) -- (54.25,111.43) -- (54.25,120.43) -- (45.25,120.43) -- cycle ;
%Shape: Square [id:dp7046205632348108] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (57.25,99.43) -- (66.25,99.43) -- (66.25,108.43) -- (57.25,108.43) -- cycle ;
%Shape: Square [id:dp5852905784544915] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (36.77,90.42) -- (45.77,90.42) -- (45.77,99.42) -- (36.77,99.42) -- cycle ;
%Shape: Square [id:dp5906585112732934] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (115.13,137.09) -- (124.13,137.09) -- (124.13,146.09) -- (115.13,146.09) -- cycle ;
%Shape: Square [id:dp612718059790335] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (207.49,90.42) -- (216.49,90.42) -- (216.49,99.42) -- (207.49,99.42) -- cycle ;
%Shape: Square [id:dp4271574498639501] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (185.09,117.62) -- (194.09,117.62) -- (194.09,126.62) -- (185.09,126.62) -- cycle ;
%Shape: Square [id:dp1641958782163513] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (177.89,61.62) -- (186.89,61.62) -- (186.89,70.62) -- (177.89,70.62) -- cycle ;
%Shape: Square [id:dp17878215507883533] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (34.69,44.02) -- (43.69,44.02) -- (43.69,53.02) -- (34.69,53.02) -- cycle ;
%Shape: Square [id:dp3010752549731712] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (46.26,51.59) -- (55.26,51.59) -- (55.26,60.59) -- (46.26,60.59) -- cycle ;
%Shape: Square [id:dp22461203920820005] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (134.77,37.98) -- (143.77,37.98) -- (143.77,46.98) -- (134.77,46.98) -- cycle ;
%Shape: Square [id:dp8629787752861318] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (156.37,48.38) -- (165.37,48.38) -- (165.37,57.38) -- (156.37,57.38) -- cycle ;
%Shape: Circle [id:dp21445296124523416] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (46.68,38.67) .. controls (46.68,36.07) and (48.78,33.97) .. (51.38,33.97) .. controls (53.97,33.97) and (56.08,36.07) .. (56.08,38.67) .. controls (56.08,41.27) and (53.97,43.37) .. (51.38,43.37) .. controls (48.78,43.37) and (46.68,41.27) .. (46.68,38.67) -- cycle ;
%Shape: Circle [id:dp23528526266747685] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (54.08,85.54) .. controls (54.08,82.94) and (56.18,80.84) .. (58.78,80.84) .. controls (61.37,80.84) and (63.48,82.94) .. (63.48,85.54) .. controls (63.48,88.13) and (61.37,90.24) .. (58.78,90.24) .. controls (56.18,90.24) and (54.08,88.13) .. (54.08,85.54) -- cycle ;
%Shape: Circle [id:dp8663770961996047] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (148.96,154.68) .. controls (148.96,152.08) and (151.06,149.98) .. (153.66,149.98) .. controls (156.25,149.98) and (158.36,152.08) .. (158.36,154.68) .. controls (158.36,157.27) and (156.25,159.38) .. (153.66,159.38) .. controls (151.06,159.38) and (148.96,157.27) .. (148.96,154.68) -- cycle ;
%Shape: Circle [id:dp26062233899041254] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (200.16,77.88) .. controls (200.16,75.28) and (202.26,73.18) .. (204.86,73.18) .. controls (207.45,73.18) and (209.56,75.28) .. (209.56,77.88) .. controls (209.56,80.47) and (207.45,82.58) .. (204.86,82.58) .. controls (202.26,82.58) and (200.16,80.47) .. (200.16,77.88) -- cycle ;
%Shape: Circle [id:dp9010228486075085] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (94.56,56.28) .. controls (94.56,53.68) and (96.66,51.58) .. (99.26,51.58) .. controls (101.85,51.58) and (103.96,53.68) .. (103.96,56.28) .. controls (103.96,58.87) and (101.85,60.98) .. (99.26,60.98) .. controls (96.66,60.98) and (94.56,58.87) .. (94.56,56.28) -- cycle ;
%Shape: Circle [id:dp08468838862469052] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (134.32,70.8) .. controls (134.32,68.2) and (136.42,66.1) .. (139.02,66.1) .. controls (141.61,66.1) and (143.72,68.2) .. (143.72,70.8) .. controls (143.72,73.39) and (141.61,75.5) .. (139.02,75.5) .. controls (136.42,75.5) and (134.32,73.39) .. (134.32,70.8) -- cycle ;
%Shape: Circle [id:dp6402268786384631] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (170.88,126.02) .. controls (170.88,123.42) and (172.98,121.32) .. (175.58,121.32) .. controls (178.18,121.32) and (180.28,123.42) .. (180.28,126.02) .. controls (180.28,128.62) and (178.18,130.72) .. (175.58,130.72) .. controls (172.98,130.72) and (170.88,128.62) .. (170.88,126.02) -- cycle ;
%Shape: Circle [id:dp5099025018342376] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (127.68,27.62) .. controls (127.68,25.02) and (129.78,22.92) .. (132.38,22.92) .. controls (134.98,22.92) and (137.08,25.02) .. (137.08,27.62) .. controls (137.08,30.22) and (134.98,32.32) .. (132.38,32.32) .. controls (129.78,32.32) and (127.68,30.22) .. (127.68,27.62) -- cycle ;
%Shape: Circle [id:dp2971532854703334] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (146.08,50.02) .. controls (146.08,47.42) and (148.18,45.32) .. (150.78,45.32) .. controls (153.38,45.32) and (155.48,47.42) .. (155.48,50.02) .. controls (155.48,52.62) and (153.38,54.72) .. (150.78,54.72) .. controls (148.18,54.72) and (146.08,52.62) .. (146.08,50.02) -- cycle ;
%Shape: Rectangle [id:dp08162194651421029] 
\draw   (24.6,23.6) -- (224.6,23.6) -- (224.6,167.72) -- (24.6,167.72) -- cycle ;
%Shape: Circle [id:dp601850021278032] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (270.2,286.46) .. controls (270.2,283.86) and (272.3,281.76) .. (274.9,281.76) .. controls (277.5,281.76) and (279.6,283.86) .. (279.6,286.46) .. controls (279.6,289.05) and (277.5,291.16) .. (274.9,291.16) .. controls (272.3,291.16) and (270.2,289.05) .. (270.2,286.46) -- cycle ;
%Shape: Circle [id:dp7119973595823685] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (278.08,158.54) .. controls (278.08,155.94) and (280.18,153.84) .. (282.78,153.84) .. controls (285.37,153.84) and (287.48,155.94) .. (287.48,158.54) .. controls (287.48,161.13) and (285.37,163.24) .. (282.78,163.24) .. controls (280.18,163.24) and (278.08,161.13) .. (278.08,158.54) -- cycle ;
%Shape: Circle [id:dp8642808814158438] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (372.96,227.68) .. controls (372.96,225.08) and (375.06,222.98) .. (377.66,222.98) .. controls (380.25,222.98) and (382.36,225.08) .. (382.36,227.68) .. controls (382.36,230.27) and (380.25,232.38) .. (377.66,232.38) .. controls (375.06,232.38) and (372.96,230.27) .. (372.96,227.68) -- cycle ;
%Shape: Circle [id:dp751896726820414] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (424.16,150.88) .. controls (424.16,148.28) and (426.26,146.18) .. (428.86,146.18) .. controls (431.45,146.18) and (433.56,148.28) .. (433.56,150.88) .. controls (433.56,153.47) and (431.45,155.58) .. (428.86,155.58) .. controls (426.26,155.58) and (424.16,153.47) .. (424.16,150.88) -- cycle ;
%Shape: Circle [id:dp543067325503533] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (318.56,129.28) .. controls (318.56,126.68) and (320.66,124.58) .. (323.26,124.58) .. controls (325.85,124.58) and (327.96,126.68) .. (327.96,129.28) .. controls (327.96,131.87) and (325.85,133.98) .. (323.26,133.98) .. controls (320.66,133.98) and (318.56,131.87) .. (318.56,129.28) -- cycle ;
%Shape: Circle [id:dp8410953142838089] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (358.32,143.8) .. controls (358.32,141.2) and (360.42,139.1) .. (363.02,139.1) .. controls (365.61,139.1) and (367.72,141.2) .. (367.72,143.8) .. controls (367.72,146.39) and (365.61,148.5) .. (363.02,148.5) .. controls (360.42,148.5) and (358.32,146.39) .. (358.32,143.8) -- cycle ;
%Shape: Circle [id:dp6630846196848572] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (394.88,199.02) .. controls (394.88,196.42) and (396.98,194.32) .. (399.58,194.32) .. controls (402.18,194.32) and (404.28,196.42) .. (404.28,199.02) .. controls (404.28,201.62) and (402.18,203.72) .. (399.58,203.72) .. controls (396.98,203.72) and (394.88,201.62) .. (394.88,199.02) -- cycle ;
%Shape: Circle [id:dp6239675225663956] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (351.68,100.62) .. controls (351.68,98.02) and (353.78,95.92) .. (356.38,95.92) .. controls (358.98,95.92) and (361.08,98.02) .. (361.08,100.62) .. controls (361.08,103.22) and (358.98,105.32) .. (356.38,105.32) .. controls (353.78,105.32) and (351.68,103.22) .. (351.68,100.62) -- cycle ;
%Shape: Circle [id:dp8644490083447023] 
\draw  [fill={rgb, 255:red, 217; green, 56; blue, 127 }  ,fill opacity=0.6 ] (370.08,123.02) .. controls (370.08,120.42) and (372.18,118.32) .. (374.78,118.32) .. controls (377.38,118.32) and (379.48,120.42) .. (379.48,123.02) .. controls (379.48,125.62) and (377.38,127.72) .. (374.78,127.72) .. controls (372.18,127.72) and (370.08,125.62) .. (370.08,123.02) -- cycle ;
%Shape: Rectangle [id:dp03215063630383641] 
\draw   (265,253.6) -- (389.33,253.6) -- (389.33,298) -- (265,298) -- cycle ;
%Shape: Square [id:dp7237061378568252] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (270.29,260.02) -- (279.29,260.02) -- (279.29,269.02) -- (270.29,269.02) -- cycle ;
%Shape: Rectangle [id:dp6577800126699636] 
\draw   (248.6,96.8) -- (448.6,96.8) -- (448.6,240.92) -- (248.6,240.92) -- cycle ;
%Shape: Square [id:dp15879767061944183] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (87,202.8) -- (96,202.8) -- (96,211.8) -- (87,211.8) -- cycle ;
%Shape: Square [id:dp4106079502047566] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (114.15,223.77) -- (123.15,223.77) -- (123.15,232.77) -- (114.15,232.77) -- cycle ;
%Shape: Square [id:dp31122494400048795] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (146.56,235.06) -- (155.56,235.06) -- (155.56,244.06) -- (146.56,244.06) -- cycle ;
%Shape: Square [id:dp355964480698318] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (166.56,255.06) -- (175.56,255.06) -- (175.56,264.06) -- (166.56,264.06) -- cycle ;
%Shape: Square [id:dp6682108340389432] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (155.4,289.84) -- (164.4,289.84) -- (164.4,298.84) -- (155.4,298.84) -- cycle ;
%Shape: Square [id:dp7911464249033016] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (45.25,269.43) -- (54.25,269.43) -- (54.25,278.43) -- (45.25,278.43) -- cycle ;
%Shape: Square [id:dp8267290229632394] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (57.25,257.43) -- (66.25,257.43) -- (66.25,266.43) -- (57.25,266.43) -- cycle ;
%Shape: Square [id:dp13633480472125648] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (36.77,248.42) -- (45.77,248.42) -- (45.77,257.42) -- (36.77,257.42) -- cycle ;
%Shape: Square [id:dp6604184323569131] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (115.13,295.09) -- (124.13,295.09) -- (124.13,304.09) -- (115.13,304.09) -- cycle ;
%Shape: Square [id:dp7031303964365201] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (185.09,275.62) -- (194.09,275.62) -- (194.09,284.62) -- (185.09,284.62) -- cycle ;
%Shape: Square [id:dp20209847317846874] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (177.89,219.62) -- (186.89,219.62) -- (186.89,228.62) -- (177.89,228.62) -- cycle ;
%Shape: Square [id:dp3001494162785394] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (34.69,202.02) -- (43.69,202.02) -- (43.69,211.02) -- (34.69,211.02) -- cycle ;
%Shape: Square [id:dp8301176633258851] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (46.26,209.59) -- (55.26,209.59) -- (55.26,218.59) -- (46.26,218.59) -- cycle ;
%Shape: Square [id:dp5906729769814429] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (134.77,195.98) -- (143.77,195.98) -- (143.77,204.98) -- (134.77,204.98) -- cycle ;
%Shape: Square [id:dp25540697706802495] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (156.37,206.38) -- (165.37,206.38) -- (165.37,215.38) -- (156.37,215.38) -- cycle ;
%Shape: Square [id:dp35088095913835593] 
\draw  [fill={rgb, 255:red, 195; green, 218; blue, 255 }  ,fill opacity=0.6 ] (207.49,248.42) -- (216.49,248.42) -- (216.49,257.42) -- (207.49,257.42) -- cycle ;

% Text Node
\draw (79,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Input gages};
% Text Node
\draw (295.6,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Evaluation gages};
% Text Node
\draw (290,258) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Context gages};
% Text Node
\draw (290,280) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Holdout gages};
% Text Node
\draw (2.2,300.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-270] [align=left] {b) Densification};
% Text Node
\draw (2.2,137) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-270] [align=left] {a) Hyperlocal};


\end{tikzpicture}

==> Fig/figure_1.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,372); %set diagram left start at 0, and has height of 372

%Image [id:dp447919462677264] 
\draw (330.24,107.36) node  {\includegraphics[width=45.6pt,height=45.6pt]{Fig/bunch/3/utae/4_out_model_masked.png}};
%Image [id:dp8969336409330839] 
\draw (330.24,215.36) node  {\includegraphics[width=45.6pt,height=45.6pt]{Fig/bunch/3/coarse/4_out_model_masked.png}};
%Image [id:dp8806348634582146] 
\draw (83.84,65.76) node  {\includegraphics[width=45.6pt,height=45.6pt]{Fig/bunch/3/4_in_scatter_lsm.pdf}};
%Shape: Rectangle [id:dp5536973774369096] 
\draw   (53.44,35.36) -- (114.24,35.36) -- (114.24,96.16) -- (53.44,96.16) -- cycle ;

%Image [id:dp8377017738175867] 
\draw (73.84,75.76) node  {\includegraphics[width=45.6pt,height=45.6pt]{Fig/bunch/3/4_in_scatter_lsm.pdf}};
%Shape: Rectangle [id:dp664568679343208] 
\draw   (43.44,45.36) -- (104.24,45.36) -- (104.24,106.16) -- (43.44,106.16) -- cycle ;
%Image [id:dp991104573465732] 
\draw (83.84,255.6) node  {\includegraphics[width=45.6pt,height=45.6pt]{Fig/bunch/3/4_msl_era5_grey.png}};
%Shape: Rectangle [id:dp9168500499894487] 
\draw   (53.44,225.2) -- (114.24,225.2) -- (114.24,286) -- (53.44,286) -- cycle ;
%Image [id:dp2921782273796041] 
\draw (73.84,265.76) node  {\includegraphics[width=45.6pt,height=45.6pt]{Fig/bunch/3/4_msl_era5_grey.png}};
%Shape: Rectangle [id:dp14977439390228797] 
\draw   (43.44,235.36) -- (104.24,235.36) -- (104.24,296.16) -- (43.44,296.16) -- cycle ;
%Image [id:dp7614995495202921] 
\draw (83.84,159.76) node  {\includegraphics[width=45.6pt,height=45.6pt]{Fig/bunch/3/gtsm/4_out_model_masked.png}};
%Shape: Rectangle [id:dp04569238864000269] 
\draw   (53.44,129.36) -- (114.24,129.36) -- (114.24,190.16) -- (53.44,190.16) -- cycle ;
%Image [id:dp2794154968385454] 
\draw (73.84,169.76) node  {\includegraphics[width=45.6pt,height=45.6pt]{Fig/bunch/3/gtsm/4_out_model_masked.png}};
%Shape: Rectangle [id:dp5847485781911803] 
\draw   (43.44,139.36) -- (104.24,139.36) -- (104.24,200.16) -- (43.44,200.16) -- cycle ;
%Straight Lines [id:da2796424587449289] 
\draw    (113.04,301.6) -- (140.56,274.99) ;
\draw [shift={(142,273.6)}, rotate = 135.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7223231547149207] 
\draw  [fill={rgb, 255:red, 37; green, 37; blue, 37 }  ,fill opacity=0.5 ] (120.4,273.55) .. controls (120.4,272.53) and (121.27,271.7) .. (122.35,271.7) .. controls (123.42,271.7) and (124.3,272.53) .. (124.3,273.55) .. controls (124.3,274.57) and (123.42,275.4) .. (122.35,275.4) .. controls (121.27,275.4) and (120.4,274.57) .. (120.4,273.55) -- cycle ;
%Shape: Ellipse [id:dp8290124492611026] 
\draw  [fill={rgb, 255:red, 37; green, 37; blue, 37 }  ,fill opacity=0.5 ] (124.77,270) .. controls (124.77,268.98) and (125.64,268.15) .. (126.72,268.15) .. controls (127.8,268.15) and (128.67,268.98) .. (128.67,270) .. controls (128.67,271.02) and (127.8,271.84) .. (126.72,271.84) .. controls (125.64,271.84) and (124.77,271.02) .. (124.77,270) -- cycle ;
%Shape: Ellipse [id:dp6183168257340075] 
\draw  [fill={rgb, 255:red, 37; green, 37; blue, 37 }  ,fill opacity=0.5 ] (129.14,265.85) .. controls (129.14,264.83) and (130.02,264) .. (131.09,264) .. controls (132.17,264) and (133.04,264.83) .. (133.04,265.85) .. controls (133.04,266.87) and (132.17,267.7) .. (131.09,267.7) .. controls (130.02,267.7) and (129.14,266.87) .. (129.14,265.85) -- cycle ;
%Shape: Ellipse [id:dp3914168288159803] 
\draw  [fill={rgb, 255:red, 37; green, 37; blue, 37 }  ,fill opacity=0.5 ] (120.4,177.55) .. controls (120.4,176.53) and (121.27,175.7) .. (122.35,175.7) .. controls (123.42,175.7) and (124.3,176.53) .. (124.3,177.55) .. controls (124.3,178.57) and (123.42,179.4) .. (122.35,179.4) .. controls (121.27,179.4) and (120.4,178.57) .. (120.4,177.55) -- cycle ;
%Shape: Ellipse [id:dp060645764745941744] 
\draw  [fill={rgb, 255:red, 37; green, 37; blue, 37 }  ,fill opacity=0.5 ] (124.77,174) .. controls (124.77,172.98) and (125.64,172.15) .. (126.72,172.15) .. controls (127.8,172.15) and (128.67,172.98) .. (128.67,174) .. controls (128.67,175.02) and (127.8,175.84) .. (126.72,175.84) .. controls (125.64,175.84) and (124.77,175.02) .. (124.77,174) -- cycle ;
%Shape: Ellipse [id:dp8395546364347912] 
\draw  [fill={rgb, 255:red, 37; green, 37; blue, 37 }  ,fill opacity=0.5 ] (129.14,169.85) .. controls (129.14,168.83) and (130.02,168) .. (131.09,168) .. controls (132.17,168) and (133.04,168.83) .. (133.04,169.85) .. controls (133.04,170.87) and (132.17,171.7) .. (131.09,171.7) .. controls (130.02,171.7) and (129.14,170.87) .. (129.14,169.85) -- cycle ;
%Shape: Ellipse [id:dp8940361792527816] 
\draw  [fill={rgb, 255:red, 37; green, 37; blue, 37 }  ,fill opacity=0.5 ] (124.77,80) .. controls (124.77,78.98) and (125.64,78.15) .. (126.72,78.15) .. controls (127.8,78.15) and (128.67,78.98) .. (128.67,80) .. controls (128.67,81.02) and (127.8,81.84) .. (126.72,81.84) .. controls (125.64,81.84) and (124.77,81.02) .. (124.77,80) -- cycle ;
%Shape: Ellipse [id:dp7614592229575639] 
\draw  [fill={rgb, 255:red, 37; green, 37; blue, 37 }  ,fill opacity=0.5 ] (129.14,75.85) .. controls (129.14,74.83) and (130.02,74) .. (131.09,74) .. controls (132.17,74) and (133.04,74.83) .. (133.04,75.85) .. controls (133.04,76.87) and (132.17,77.7) .. (131.09,77.7) .. controls (130.02,77.7) and (129.14,76.87) .. (129.14,75.85) -- cycle ;
%Shape: Trapezoid [id:dp5814960922282624] 
\draw   (153.8,34.6) -- (236,66.62) -- (236,260.33) -- (153.8,292.35) -- cycle ;
%Shape: Rectangle [id:dp3907215794083556] 
\draw   (245,170.16) -- (266.67,170.16) -- (266.67,271.6) -- (245,271.6) -- cycle ;
%Shape: Rectangle [id:dp2877959525906373] 
\draw   (299.84,76.96) -- (360.64,76.96) -- (360.64,137.76) -- (299.84,137.76) -- cycle ;
%Shape: Rectangle [id:dp5846049496913888] 
\draw   (299.84,184.96) -- (360.64,184.96) -- (360.64,245.76) -- (299.84,245.76) -- cycle ;
%Shape: Ellipse [id:dp33947761463750714] 
\draw  [fill={rgb, 255:red, 37; green, 37; blue, 37 }  ,fill opacity=0.5 ] (74.4,219.55) .. controls (74.4,218.53) and (75.27,217.7) .. (76.35,217.7) .. controls (77.42,217.7) and (78.3,218.53) .. (78.3,219.55) .. controls (78.3,220.57) and (77.42,221.4) .. (76.35,221.4) .. controls (75.27,221.4) and (74.4,220.57) .. (74.4,219.55) -- cycle ;
%Shape: Ellipse [id:dp6147102621664717] 
\draw  [fill={rgb, 255:red, 37; green, 37; blue, 37 }  ,fill opacity=0.5 ] (74.4,213.55) .. controls (74.4,212.53) and (75.27,211.7) .. (76.35,211.7) .. controls (77.42,211.7) and (78.3,212.53) .. (78.3,213.55) .. controls (78.3,214.57) and (77.42,215.4) .. (76.35,215.4) .. controls (75.27,215.4) and (74.4,214.57) .. (74.4,213.55) -- cycle ;
%Shape: Ellipse [id:dp726103188473175] 
\draw  [fill={rgb, 255:red, 37; green, 37; blue, 37 }  ,fill opacity=0.5 ] (74.4,207.55) .. controls (74.4,206.53) and (75.27,205.7) .. (76.35,205.7) .. controls (77.42,205.7) and (78.3,206.53) .. (78.3,207.55) .. controls (78.3,208.57) and (77.42,209.4) .. (76.35,209.4) .. controls (75.27,209.4) and (74.4,208.57) .. (74.4,207.55) -- cycle ;
%Straight Lines [id:da5974645044936182] 
\draw [line width=1.5]    (121.4,66.8) -- (144.4,66.8) ;
\draw [shift={(147.4,66.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da919971573337679] 
\draw [line width=1.5]    (121.4,161.8) -- (144.4,161.8) ;
\draw [shift={(147.4,161.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da13647720449623568] 
\draw [line width=1.5]    (121.4,253.8) -- (144.4,253.8) ;
\draw [shift={(147.4,253.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5758057412452724] 
\draw [line width=1.5]    (269.67,215.6) -- (291.4,215.42) ;
\draw [shift={(294.4,215.4)}, rotate = 179.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Ellipse [id:dp68858258443389] 
\draw  [fill={rgb, 255:red, 37; green, 37; blue, 37 }  ,fill opacity=0.5 ] (119.77,84) .. controls (119.77,82.98) and (120.64,82.15) .. (121.72,82.15) .. controls (122.8,82.15) and (123.67,82.98) .. (123.67,84) .. controls (123.67,85.02) and (122.8,85.84) .. (121.72,85.84) .. controls (120.64,85.84) and (119.77,85.02) .. (119.77,84) -- cycle ;
%Shape: Rectangle [id:dp38506782442079734] 
\draw   (154,307.63) -- (235,307.63) -- (235,348.6) -- (154,348.6) -- cycle ;
%Straight Lines [id:da4774960454272572] 
\draw [line width=1.5]    (195,304.6) -- (195.01,283.1) ;
\draw [shift={(195.01,280.1)}, rotate = 90.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da05142981659188672] 
\draw [line width=1.5]    (121.4,330.8) -- (144.4,330.8) ;
\draw [shift={(147.4,330.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Rectangle [id:dp8652523579661154] 
\draw   (245,59.16) -- (266.67,59.16) -- (266.67,160.6) -- (245,160.6) -- cycle ;
%Straight Lines [id:da14296005439966253] 
\draw [line width=1.5]    (269,104.6) -- (291.4,104.42) ;
\draw [shift={(294.4,104.4)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;


% Text Node
\draw (168.6,266.92) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-270] [align=left] {\begin{minipage}[lt]{150.64pt}\setlength\topsep{0pt}
\begin{center}
Spatio-temporal\\deep neural network
\end{center}

\end{minipage}};
% Text Node
\draw (15.4,4.2) node [anchor=north west][inner sep=0.75pt]   [font=\large, align=left] {\textbf{Input} sequence of length $T$};
% Text Node
\draw (245.76,4.28) node [anchor=north west][inner sep=0.75pt]   [font=\large, align=left] {\textbf{Output} for lead time $L$};
% Text Node
\draw (306.64,253.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$(T+L)$};
% Text Node
\draw (3.2,111.92) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-270] [align=left] {\begin{minipage}[lt]{58.61pt}\setlength\topsep{0pt}
\begin{center}
Sparse in-situ\\tide gauges
\end{center}

\end{minipage}};
% Text Node
\draw (3,208.92) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-270] [align=left] {\begin{minipage}[lt]{61.42pt}\setlength\topsep{0pt}
\begin{center}
Coarse ocean\\state reanalysis
\end{center}

\end{minipage}};
% Text Node
\draw (3,304.92) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-270] [align=left] {\begin{minipage}[lt]{61.42pt}\setlength\topsep{0pt}
\begin{center}
Atmospheric\\state reanalysis
\end{center}

\end{minipage}};
% Text Node
\draw (366,152.92) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-270] [align=left] {\begin{minipage}[lt]{65.41pt}\setlength\topsep{0pt}
\begin{center}
Densified storm\\surge forecast
\end{center}

\end{minipage}};
% Text Node
\draw (366,263.92) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-270] [align=left] {\begin{minipage}[lt]{68.32pt}\setlength\topsep{0pt}
\begin{center}
Auxiliary coarse\\state forecast
\end{center}

\end{minipage}};
% Text Node
\draw (110.04,306) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.75em}{0.78em}\selectfont]  {$1$};
% Text Node
\draw (119.84,298) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.75em}{0.78em}\selectfont]  {$2$};
% Text Node
\draw (128.06,297.17) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.75em}{0.78em}\selectfont,rotate=-316.28]  {$...$};
% Text Node
\draw (138.84,281) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.75em}{0.78em}\selectfont]  {$T$};
% Text Node
\draw (249,265.32) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.05em}{1.12em}\selectfont,rotate=-270] [align=left] {\begin{minipage}[lt]{64.09pt}\setlength\topsep{0pt}
\begin{center}
weight sharing
\end{center}

\end{minipage}};
% Text Node
\draw (156,313.63) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.1em}{1.12em}\selectfont] [align=left] {\begin{minipage}[lt]{53.52pt}\setlength\topsep{0pt}
\begin{center}
temporal\\conditioning
\end{center}

\end{minipage}};
% Text Node
\draw (36.76,323) node [anchor=north west][inner sep=0.75pt]   [font=\fontsize{1.05em}{1.12em}, align=left] {lead time $L$};
% Text Node
\draw (249,156.32) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.05em}{1.12em}\selectfont,rotate=-270] [align=left] {\begin{minipage}[lt]{64.09pt}\setlength\topsep{0pt}
\begin{center}
weight sharing
\end{center}

\end{minipage}};


\end{tikzpicture}

